The Projective Reed-Muller Code from Quartic Curves in the Projective Plane

We study the Hamming weight enumerator of the projective Reed-Muller code $\mathcal C_{2,4}$ over $\mathbf F_q$, with $\operatorname{char}(\mathbf F_q)>3$. We determine the geometrically reducible and singular contributions by combining incidence counts with counts of plane linear series on a fixed normalization. The line and conic configurations and the genus zero cases give explicit polynomials. The line-cubic and genus one cases give formulas involving class numbers. The genus two contribution is a finite sum over hyperelliptic models, using their point counts over $\mathbf F_q$ and $\mathbf F_{q^2}$ and their rational Weierstrass points. The remaining smooth contribution is the weighted point count distribution of nonhyperelliptic genus three curves.

==> figures/genus-one-projections.tex <==
% Schematic real models used only to draw the geometric incidences.
% The first curve lies on z=uv and u^2+v^2+z^2=1.
% The cone curve lies on u^2+v^2=z^2 and
% u^2+(v+1.2)^2+(z-1.2)^2=0.9^2.
% Each highlighted secant meets the curve in two distinct points.
% The affine targets below are obtained from these same projections.
% In (i), 16b^4+8(1+a^2)b^2-(1-a^2)^2=0, with nodes (a,b)=(+/-1,0).
% In (ii), 32t^4+64a^2t^2+23t^2-18a^2t-9a^4=0,
% with a tacnode at (0,0).  The affine coordinates are not used in the text.
\begingroup
\pgfmathdeclarefunction{quarticSaddleR}{1}{%
  \pgfmathparse{sqrt(2/(1+sqrt(1+sin(2*#1)^2)))}}
\pgfmathdeclarefunction{quarticConeR}{2}{%
  \pgfmathparse{(1.2-1.2*sin(#1)+#2*sqrt(max(0,(1.2-1.2*sin(#1))^2-4.14)))/2}}
\pgfmathsetmacro{\quarticAngle}{acos((sqrt(4.14)-1.2)/1.2)}
\pgfmathsetmacro{\quarticStart}{270-\quarticAngle}
\pgfmathsetmacro{\quarticEnd}{270+\quarticAngle}
\begin{tikzpicture}[
  x=1cm,y=1cm,font=\small,
  surface/.style={draw=black!35,line width=0.3pt},
  curve/.style={draw=black,line width=1.05pt},
  ruling/.style={draw=black,line width=0.65pt},
  fiberpoint/.style={circle,fill=black,inner sep=1.35pt},
  projectioncenter/.style={circle,draw=black,fill=white,line width=0.6pt,inner sep=1.65pt},
  every node/.style={outer sep=2pt}]
\path[use as bounding box] (-2.45,-3.95) rectangle (12.85,4.7);

% (i) A smooth doubly ruled quadric.
\begin{scope}
  \node at (0,4.4) {\textup{(i)} Smooth \(Q_x\)};
  \fill[black!3]
    (-2.0125,2.405125) -- (0.6325,0.754875) --
    (2.0125,3.785125) -- (-0.6325,2.674875) -- cycle;
  \foreach \a in {-1.15,-0.77,-0.38,0.38,0.77,1.15}{
    \draw[surface] plot[domain=-1.15:1.15,samples=2,variable=\t]
      ({1.15*\a+0.6*\t},{2.5-0.2*\a+0.8*\t+0.45*\a*\t});
    \draw[surface] plot[domain=-1.15:1.15,samples=2,variable=\t]
      ({1.15*\t+0.6*\a},{2.5-0.2*\t+0.8*\a+0.45*\t*\a});
  }
  \draw[ruling] (-1.5525,2.77) -- (1.5525,2.23);
  \draw[ruling] (-0.81,1.42) -- (0.81,3.58);
  \draw[curve] plot[domain=0:360,samples=150,variable=\t]
    ({quarticSaddleR(\t)*(1.15*cos(\t)+0.6*sin(\t))},
     {2.5+quarticSaddleR(\t)*(-0.2*cos(\t)+0.8*sin(\t))
      +0.45*quarticSaddleR(\t)^2*cos(\t)*sin(\t)}) -- cycle;
  \foreach \p in {(1.15,2.3),(-1.15,2.7),(0.6,3.3),(-0.6,1.7)}
    \node[fiberpoint] at \p {};
  \node[projectioncenter,label={[label distance=1pt]below right:\(x\)}] at (0,2.5) {};
  \node[anchor=south east] at (-1.48,2.8) {\(\langle M_1\rangle\)};
  \node[anchor=south] at (0.79,3.61) {\(\langle M_2\rangle\)};
  \node at (-1.27,1.65) {\(E\)};
  \node at (1.85,3.98) {\(Q_x\)};
  \node at (0,0.4) {\(E\cap\langle M_i\rangle=M_i\)};
\end{scope}

% (ii) and (iii) use the same cone and the same curve E.
\foreach \panel/\shift in {2/5.2,3/10.4}{
\begin{scope}[xshift=\shift cm]
  \ifnum\panel=2
    \node at (0,4.4) {\textup{(ii)} Cone, \(x\neq v\)};
  \else
    \node at (0,4.4) {\textup{(iii)} Cone, \(x=v\)};
  \fi
  \fill[black!3] (0,3.6) -- (-1.8675,1.35)
    arc[start angle=180,end angle=360,x radius=1.8675,y radius=0.5175] -- cycle;
  \draw[surface,dashed] (1.8675,1.35)
    arc[start angle=0,end angle=180,x radius=1.8675,y radius=0.5175];
  \draw[surface] (-1.8675,1.35) -- (0,3.6) -- (1.8675,1.35);
  \foreach \a in {215,235,250,270,290,305,325}{
    \draw[surface] (0,3.6) -- ({1.8675*cos(\a)},{1.35+0.5175*sin(\a)});
  }
  \ifnum\panel=2
    \draw[ruling] (0,3.6) -- (0,0.8325);
  \else
    \foreach \a in {250,290}{
      \draw[ruling,->] (0,3.6) -- ({1.8675*cos(\a)},{1.35+0.5175*sin(\a)});
    }
  \fi
  \draw[curve]
    plot[domain=\quarticStart:\quarticEnd,samples=100,variable=\t]
      ({0.83*quarticConeR(\t,1)*cos(\t)},
       {3.6-quarticConeR(\t,1)+0.23*quarticConeR(\t,1)*sin(\t)})
    -- plot[domain=\quarticEnd:\quarticStart,samples=100,variable=\t]
      ({0.83*quarticConeR(\t,-1)*cos(\t)},
       {3.6-quarticConeR(\t,-1)+0.23*quarticConeR(\t,-1)*sin(\t)}) -- cycle;
  \draw[surface] (-1.8675,1.35)
    arc[start angle=180,end angle=360,x radius=1.8675,y radius=0.5175];
  \node at (-1.08,2.26) {\(E\)};
  \node at (1.32,3.12) {\(Q_x\)};
  \ifnum\panel=2
    \foreach \sign in {-1,1}{
      \node[fiberpoint] at (0,{3.6-1.23*quarticConeR(270,\sign)}) {};
    }
    \node[fiberpoint,label={above left:\(v\)}] at (0,3.6) {};
    \node[projectioncenter,label={right:\(x\)}] at (0,2.124) {};
    \node[anchor=west] at (0.09,1.02) {\(\langle M\rangle\)};
    \node at (0,0.4) {\(E\cap\langle M\rangle=M\)};
  \else
    \foreach \a in {250,290}{
      \foreach \sign in {-1,1}{
        \node[fiberpoint] at ({0.83*quarticConeR(\a,\sign)*cos(\a)},
          {3.6-quarticConeR(\a,\sign)+0.23*quarticConeR(\a,\sign)*sin(\a)}) {};
      }
    }
    \node[projectioncenter,label={above:\(x=v\)}] at (0,3.6) {};
    \node at (0,0.4) {generators through \(v\)};
  \fi
\end{scope}
}

% Projection arrows and their plane images.
\foreach \shift in {0,5.2,10.4}{
  \draw[->,line width=0.7pt] (\shift,0.05) -- (\shift,-0.92)
    node[midway,right=3pt] {\(\phi_x\)};
  \node at (\shift,-1.24) {\(C_x\subset\PP^2\)};
}

% (i) Two ordinary nodes, at the images of M_1 and M_2.
\begin{scope}[yshift=-2.2cm]
  \foreach \sign in {-1,1}{
    \foreach \quarticLeft/\quarticRight in {-1.75/-1,-1/1,1/1.75}{
      \draw[curve] plot[domain=\quarticLeft:\quarticRight,samples=80,variable=\a]
        ({1.1*\a},{0.9*\sign*sqrt(max(0,-1-(\a)^2+sqrt(2+2*(\a)^4)))});
    }
  }
  \node[fiberpoint] at (-1.1,0) {};
  \node[fiberpoint] at (1.1,0) {};
  \node at (-1.1,-0.86) {\(\phi_x(M_2)\)};
  \node at (1.1,-0.86) {\(\phi_x(M_1)\)};
  \node at (0,-1.43) {quartic with two nodes};
\end{scope}

% (ii) Two smooth branches with a common tangent at the tacnode.
\begin{scope}[xshift=5.2cm,yshift=-2.2cm]
  \draw[surface,dashed] (-1.1,0) -- (1.1,0);
  \foreach \sign in {-1,1}{
    \draw[curve] plot[domain=-0.6:0.6,samples=121,variable=\a]
      ({1.15*\a*sqrt(32*(\a)^2-9*\sign+4*sqrt(82*(\a)^4-36*\sign*(\a)^2+18))/3},
       {1.75*\sign*(\a)^2});
  }
  \node[fiberpoint] at (0,0) {};
  \node at (0,-0.86) {\(\phi_x(M)\)};
  \node at (0,-1.43) {quartic with a tacnode};
\end{scope}

% (iii) The image is a smooth conic, not a plane quartic.
\begin{scope}[xshift=10.4cm,yshift=-2.2cm]
  \draw[curve] (0,0) ellipse[x radius=1.45,y radius=0.6];
  \foreach \a in {250,290}{
    \node[fiberpoint] at ({1.45*cos(\a)},{0.6*sin(\a)}) {};
  }
  \node at (0,-0.86) {fibers form \(|M|\)};
  \node at (0,-1.43) {conic, degree two map};
\end{scope}
\end{tikzpicture}
\endgroup


==> figures/normalization-trace-shift.tex <==
% A smooth portion of the normalization above each local geometric singularity.
% Filled points are rational, open points are not.
% The marked points record the support of each fiber, not its length.
% The affine target shapes come from y^2=x^2(1-x^2) and y^2=x^3(1-x).
% For a nonsplit node use a nonsquare twist of the first equation.
\begingroup
\begin{tikzpicture}[
  x=1cm,y=1cm,font=\small,
  branch/.style={draw=black,line width=0.95pt},
  rationalpoint/.style={circle,fill=black,inner sep=1.45pt},
  conjugatepoint/.style={circle,draw=black,fill=white,line width=0.65pt,inner sep=1.65pt},
  every node/.style={outer sep=2pt}]
\path[use as bounding box] (-2.45,-2.0) rectangle (12.85,2.85);

\foreach \panel/\shift in {1/0,2/5.2,3/10.4}{
\begin{scope}[xshift=\shift cm]
  \ifnum\panel=1
    \node at (0,2.6) {split node};
  \else\ifnum\panel=2
    \node at (0,2.6) {nonsplit node};
  \else
    \node at (0,2.6) {cusp};
  \fi\fi
  \node[anchor=east] at (-1.5,1.5) {\(\overline C\)};
  \draw[branch] plot[domain=-1.3:1.3,samples=80,variable=\t]
    ({\t},{1.5+0.21*sin(160*\t)});
  \pgfmathsetmacro{\normalizationLeftHeight}{1.5-0.21*sin(128)}
  \pgfmathsetmacro{\normalizationRightHeight}{1.5+0.21*sin(128)}
  \ifnum\panel=3
    \node[rationalpoint] at (0,1.5) {};
    \node at (0,0.96) {one rational preimage};
  \else
    \ifnum\panel=1
      \node[rationalpoint] at (-0.8,\normalizationLeftHeight) {};
      \node[rationalpoint] at (0.8,\normalizationRightHeight) {};
      \node at (0,0.96) {two rational preimages};
    \else
      \node[conjugatepoint] at (-0.8,\normalizationLeftHeight) {};
      \node[conjugatepoint] at (0.8,\normalizationRightHeight) {};
      \draw[<->,line width=0.5pt] (-0.8,1.53)
        .. controls (-0.6,2.35) and (0.6,2.35) .. (0.8,1.87);
      \node[fill=white,inner sep=1pt] at (0,2.21) {\(\Frob_q\)};
      \node at (0,0.96) {no rational preimage};
    \fi
  \fi
  \draw[->,line width=0.65pt] (0,0.63) -- (0,-0.12)
    node[midway,right=3pt] {\(\overline\nu\)};
  \node[anchor=east] at (-1.5,-0.72) {\(\overline C_0\)};
  \ifnum\panel=3
    \draw[branch] plot[domain=-90:90,samples=121,variable=\t]
      ({-0.6+1.65*cos(\t)^2},{-0.72+1.4*sin(\t)*cos(\t)^3}) -- cycle;
    \node[rationalpoint,label={left:\(P\)}] at (-0.6,-0.72) {};
  \else
    \draw[branch] plot[domain=0:360,samples=161,variable=\t]
      ({1.18*sin(\t)},{-0.72+0.48*sin(2*\t)}) -- cycle;
    \node[rationalpoint,label={below:\(P\)}] at (0,-0.72) {};
  \fi
  \ifnum\panel=1
    \node at (0,-1.7) {contribution: \(2-1=1\)};
  \else\ifnum\panel=2
    \node at (0,-1.7) {contribution: \(0-1=-1\)};
  \else
    \node at (0,-1.7) {contribution: \(1-1=0\)};
  \fi\fi
\end{scope}
}
\end{tikzpicture}
\endgroup


==> figures/reducible-incidences.tex <==
% Schematic Frobenius action on a pair of conjugate smooth conics.
% The two ellipses have four actual transverse intersections.
% Their real drawing is only a schematic of the geometric configuration.
% Filled intersection points are individually fixed by Frobenius.
% The two open intersection points in the first panel are exchanged.
\begingroup
\pgfmathsetmacro{\conicIntersectionX}{sqrt((1/0.85^2-1/1.3^2)/
  (1/(1.15^2*0.85^2)-1/(1.8^2*1.3^2)))}
\pgfmathsetmacro{\conicIntersectionY}{0.85*sqrt(1-\conicIntersectionX^2/1.8^2)}
\begin{tikzpicture}[
  x=1cm,y=1cm,font=\small,
  firstconic/.style={draw=black,line width=1.05pt},
  conjugateconic/.style={draw=black,line width=0.8pt,dash pattern=on 4pt off 2.8pt},
  rationalpoint/.style={circle,fill=black,inner sep=1.5pt},
  conjugatepoint/.style={circle,draw=black,fill=white,line width=0.7pt,inner sep=1.65pt},
  every node/.style={outer sep=2pt}]
\path[use as bounding box] (-3.7,-0.95) rectangle (11.2,4.15);
\foreach \panel/\shift in {1/0,2/7.5}{
\begin{scope}[xshift=\shift cm]
  \ifnum\panel=1
    \node at (0,3.75) {Two rational intersection points};
  \else
    \node at (0,3.75) {Four rational intersection points};
  \fi
  \draw[firstconic] (0,1.45) ellipse[x radius=1.8,y radius=0.85];
  \draw[conjugateconic] (0,1.45) ellipse[x radius=1.15,y radius=1.3];
  \node[anchor=west] at (1.91,1.45) {\(Q\)};
  \node at (0,3.03) {\(\Frob_q(Q)\)};
  \ifnum\panel=1
    \draw[<->,line width=0.6pt,shorten <=4pt,shorten >=4pt]
      (-\conicIntersectionX,{1.45+\conicIntersectionY})
      .. controls (-3,3) and (-3,-0.1) ..
      (-\conicIntersectionX,{1.45-\conicIntersectionY});
    \node[anchor=east] at (-2.48,1.45) {\(\Frob_q\)};
    \foreach \sign in {-1,1}{
      \node[conjugatepoint] at
        (-\conicIntersectionX,{1.45+\sign*\conicIntersectionY}) {};
      \node[rationalpoint] at
        (\conicIntersectionX,{1.45+\sign*\conicIntersectionY}) {};
    }
    \node at (0,-0.3) {\(\#(Q\cup\Frob_q(Q))(\F_q)=2\)};
    \node at (0,-0.8) {Choices of two rational points: \(\binom{2}{2}=1\)};
  \else
    \foreach \side in {-1,1}{
      \foreach \sign in {-1,1}{
        \node[rationalpoint] at
          ({\side*\conicIntersectionX},{1.45+\sign*\conicIntersectionY}) {};
      }
    }
    \node at (0,-0.3) {\(\#(Q\cup\Frob_q(Q))(\F_q)=4\)};
    \node at (0,-0.8) {Choices of two rational points: \(\binom{4}{2}=6\)};
  \fi
\end{scope}
}
\end{tikzpicture}
\endgroup

